Extracting Basic Graph Patterns from Triple Pattern Fragment Logs

The Triple Pattern Fragment (TPF) approach is de-facto a new way to publish Linked Data at low cost and with high server availability. However, data providers hosting TPF servers are not able to analyze the SPARQL queries they execute because they only receive and evaluate queries with one triple pattern. In this paper, we propose LIFT: an algorithm to extract Basic Graph Patterns (BGPs) of executed queries from TPF server logs. Experiments show that LIFT extracts BGPs with good precision and good recall generating limited noise.

==> pmotiv1LIFT.tex <==
%\begin{figure*}[ht!]
%\centering
%\includegraphics[width=50mm,scale=0.5]{
\begin{tikzpicture}
\centering

\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=3pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=2pt, white,shorten >= 4.5pt}]

\node(q1)at(-3,0)[draw, align=left, rounded corners, text width=7.7cm, %shape=rounded rectangle, minimum width=1.8cm, %drop shadow={opacity=.5,shadow xshift=0pt}
font=\small, label=above:$c_1 (173.28.19.114):$ Query $Q_1$]{
\begin{tabular}{lc}
  {\fontsize{8}{12}\selectfont  \textbf{SELECT} ?movie ?title ?name \textbf{WHERE} } \{  & \\
  {\fontsize{8}{12}\selectfont  ?movie ~\emph{dbpedia-owl:starring} ~?actor  . } &   {\fontsize{8}{12}\selectfont  ($tp_1$) } \\
  {\fontsize{8}{12}\selectfont  ?actor ~\emph{rdfs:label} ~\emph{"Brad~Pitt"@en} . } &   {\fontsize{8}{12}\selectfont  ($tp_2$) } \\
  {\fontsize{8}{12}\selectfont  ?movie ~\emph{rdfs:label} ~?title . } &   {\fontsize{8}{12}\selectfont ($tp_3$) } \\
  {\fontsize{8}{12}\selectfont  ?movie ~\emph{dbpedia-owl:director} ~?director . } &   {\fontsize{8}{12}\selectfont  ($tp_4$) } \\
  {\fontsize{8}{12}\selectfont  ?director ~\emph{rdfs:label} ~?name  } &   {\fontsize{8}{12}\selectfont  ($tp_5$) } \\

         {\fontsize{8}{12}\selectfont  ~ FILTER LANGMATCHES(LANG(?title), "EN") } & \\ 
        {\fontsize{8}{12}\selectfont  ~ FILTER LANGMATCHES(LANG(?name),  "EN")  } & \}
  \end{tabular}}; 
 
    
    
\node(q2)at(5.3,0)[draw, align=left, rounded corners, text width=8cm, %shape=rounded rectangle, minimum width=1.8cm, %drop shadow={opacity=.5,shadow xshift=0pt}
font=\small,label=above:$c_2 (173.28.19.114):$ Query $Q_2$]{
\begin{tabular}{lc}
       {\fontsize{8}{12}\selectfont \textbf{SELECT} ?titleEng ?title \textbf{WHERE}} \{  & \\ 
        {\fontsize{8}{12}\selectfont  ?movie ~$dbpprop:starring$  ~?actor .} &   {\fontsize{8}{12}\selectfont  ($tp'_1$) } \\
        {\fontsize{8}{12}\selectfont  ?actor ~$rdfs:label$ ~$"Natalie~Portman"@en$ . } &   {\fontsize{8}{12}\selectfont  ($tp'_2$) } \\
      {\fontsize{8}{12}\selectfont  ?movie ~$rdfs:label$ ~?titleEng . } &   {\fontsize{8}{12}\selectfont  ($tp'_3$) } \\
       {\fontsize{8}{12}\selectfont ?movie ~$rdfs:label$ ~?title  } &   {\fontsize{8}{12}\selectfont  ($tp'_4$) } \\ 
        {\fontsize{8}{12}\selectfont   ~ FILTER LANGMATCHES(LANG(?titleEng), "EN") } & \\ 
         {\fontsize{8}{12}\selectfont  ~ FILTER (!LANGMATCHES(LANG(?title),  "EN")) } & \}
  \end{tabular}};
 

%\node(q2)at(5.3,0)[draw, align=left, rounded corners, text width=7.5cm, %shape=rounded rectangle, minimum width=1.8cm, %drop shadow={opacity=.5,shadow xshift=0pt}
%font=\small,label=above:$c_2 (173.28.19.114):$ Query $Q_2$]{
%\begin{tabular}{lc}
%       {\fontsize{8}{12}\selectfont \textbf{SELECT} ?title ?classification \textbf{WHERE}} \{  & \\ 
%        {\fontsize{8}{12}\selectfont  ?author \emph{foaf:name} \emph{"Anne De Paepe"} .} &   {\fontsize{8}{12}\selectfont  ($tp'_1$) } \\
%        {\fontsize{8}{12}\selectfont  ?publication \emph{dc:creator} ?author . } &   {\fontsize{8}{12}\selectfont  ($tp'_2$) } \\
%      {\fontsize{8}{12}\selectfont  ?publication \emph{dc:title} ?title . } &   {\fontsize{8}{12}\selectfont  ($tp'_3$) } \\
%       {\fontsize{8}{12}\selectfont ?publication \emph{lib-ugent:classification} ?classification  } &   {\fontsize{8}{12}\selectfont  ($tp'_4$) } \\ 
%  \end{tabular}};
 


\node (DBpedia) [cylinder,
                cylinder uses custom fill,
                cylinder body fill=blue!20,
                cylinder end fill=blue!20, 
                shape border rotate=90,
                draw,
                 minimum height=0.75cm,
                 minimum width=2.2cm, 
                 label={[align=center]below:DBpedia's TPF server}] at (0.5,-3.2) {};



 \path[arrow](q1) edge[red,dashed] node[left,  text width=5cm]{
   $?predicate=rdfs:label$\\ $~\&~?object="Brad~Pitt"@en$ $\ldots$}  (DBpedia);

 \path[arrow](q2) edge[red,dashed] node[right, text width=6cm]{
   $~~~~?predicate=rdfs:label$\\ $~\&~?object="Natalie ~Portman"@en$ $\ldots$ } (DBpedia);
% \path[arrow](q2) edge[red,dashed] node[right, text width=6cm]{
 %  \emph{~~~~?predicate=foaf:name}\\ ~\&~\emph{?object="Anne De Paepe"} $\ldots$ } (DBpedia);


\end{tikzpicture}


